Metacognitive Decoding: Efficient Inference for Diffusion Language Agents

Diffusion language models offer a promising path to efficient agents through parallel token generation. However, efficient interaction requires adapting both where computation is spent and how much text is generated. We introduce a metacognitive controller that guides diffusion generation according to the needs of the current response and the agent's interaction with the environment. It learns when to finalize tokens and how far generation should extend, reducing overall computation within responses. Our controller, a lightweight plug-in for the diffusion backbone, is trained on agent trajectories to balance correctness and generation cost. This approach connects the agent's generation process to the interaction the agent serves. Experiments across five benchmarks demonstrate that our approach reduces inference FLOPs by 20.6% on average compared with the most efficient baseline, while maintaining competitive task accuracy. Ablation studies further validate the effectiveness of our approach.

==> figures/accuracy_cost_source/accuracy_cost.tikz <==
\begingroup
\sffamily
\pgfplotsset{compat=1.18}
\definecolor{front}{HTML}{245C91}
\definecolor{muted}{HTML}{BFC6CD}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2,vertical sep=1.8cm},width=8.3cm,height=5.2cm,
xlabel={FLOPs reduction (\%) $\uparrow$},
axis lines*=left, axis line style={black!40}, tick style={black!30},
ymajorgrids=true,grid style={black!8},tick label style={font=\small},
label style={font=\small},title style={font=\normalsize},scaled ticks=false,
legend style={font=\scriptsize,draw=none,fill=white,at={(0.025,0.025)},anchor=south west},
]
\nextgroupplot[title={BFCL},ylabel={Mean accuracy (\%) $\uparrow$},xmin=26,xmax=39,ymin=59.8,ymax=68.5,xtick={28,30,32,34,36,38}]
\addplot[only marks,mark=*,mark size=2pt,color=muted] coordinates {(30.654512779,66.369047619) (31.443351547,65.476190476) (31.871594644,63.888888889) (34.121900962,64.781746032) (34.207070309,64.087301587) (36.451468667,63.888888889) (35.656920362,64.087301587) (36.708890268,62.500000000) (35.316762152,63.591269841) (33.933358250,62.500000000) (36.075027700,63.392857143) (35.978540820,61.805555556) (34.126116757,63.888888889) (37.854069659,60.714285714) (36.291411130,63.194444444) (35.818478487,64.980158730) (27.627762117,67.261904762)};
\addlegendentry{Checkpoints}
\addplot[color=front,line width=1pt,mark=*,mark size=2.8pt,mark options={fill=front,draw=white,line width=0.5pt}] coordinates {(37.854069659,60.714285714) (36.708890268,62.500000000) (36.451468667,63.888888889) (35.818478487,64.980158730) (31.443351547,65.476190476) (30.654512779,66.369047619) (27.627762117,67.261904762)};
\addlegendentry{Empirical frontier}
\draw[-{Stealth[length=4pt]},black!55,line width=0.65pt] (rel axis cs:0.70,0.79) -- (rel axis cs:0.90,0.93);
\node[font=\scriptsize,text=black!60,anchor=south east] at (rel axis cs:0.82,0.91) {Better};
\nextgroupplot[title={Multi-hop Dataset},ylabel={Mean CEM (\%) $\uparrow$},xmin=18.5,xmax=23.5,ymin=43.25,ymax=45,xtick={19,20,21,22,23},ytick={43.5,44,44.5,45}]
\addplot[only marks,mark=*,mark size=2pt,color=muted] coordinates {(19.321319368,44.555555556) (21.839221441,44.000000000) (21.496571554,44.000000000) (22.435500706,43.555555556) (22.985135106,43.888888889) (22.075921708,43.777777778) (22.430776499,43.777777778) (20.904258736,44.222222222) (20.772546312,43.888888889)};
\addlegendentry{Checkpoints}
\addplot[color=front,line width=1pt,mark=*,mark size=2.8pt,mark options={fill=front,draw=white,line width=0.5pt}] coordinates {(22.985135106,43.888888889) (21.839221441,44.000000000) (20.904258736,44.222222222) (19.321319368,44.555555556)};
\addlegendentry{Empirical frontier}
\draw[-{Stealth[length=4pt]},black!55,line width=0.65pt] (rel axis cs:0.70,0.79) -- (rel axis cs:0.90,0.93);
\node[font=\scriptsize,text=black!60,anchor=south east] at (rel axis cs:0.82,0.91) {Better};
\end{groupplot}\end{tikzpicture}

\endgroup

